Matroid isomorphism games

We define and study a collection of matroid isomorphism games corresponding to various axiomatic characterizations of matroids. These are nonlocal games played between two cooperative players. Each game is played on two matroids, and the matroids are isomorphic if and only if the game has a perfect classical winning strategy. We define notions of quantum isomorphism in terms of perfect quantum commuting strategies, and we find a pair of nonisomorphic matroids that are quantum isomorphic. We also give a purely algebraic characterization of quantum isomorphic matroids. Finally, we use this notion of quantum isomorphism to describe a new type of quantum automorphism group of a matroid and derive a sufficient condition for a matroid to have nonclassical quantum automorphism.

==> M1LG_merged.tikz <==
% polymake for wack
% Wed May 28 11:58:55 2025
% unnamed

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 0.07,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (31.3775, 0);
  \coordinate (v1_unnamed__1) at (35.8775, -2.59808);
  \coordinate (v2_unnamed__1) at (35.8775, 2.59808);
  \coordinate (v3_unnamed__1) at (30.3083, 8.12109);
  \coordinate (v4_unnamed__1) at (35.3274, 6.77622);
  \coordinate (v5_unnamed__1) at (33.9825, 11.7953);
  \coordinate (v6_unnamed__1) at (27.1737, 15.6887);
  \coordinate (v7_unnamed__1) at (32.3698, 15.6887);
  \coordinate (v8_unnamed__1) at (29.7718, 20.1887);
  \coordinate (v9_unnamed__1) at (22.1872, 22.1872);
  \coordinate (v10_unnamed__1) at (27.2063, 23.5321);
  \coordinate (v11_unnamed__1) at (23.5321, 27.2063);
  \coordinate (v12_unnamed__1) at (15.6887, 27.1737);
  \coordinate (v13_unnamed__1) at (20.1887, 29.7718);
  \coordinate (v14_unnamed__1) at (15.6887, 32.3698);
  \coordinate (v15_unnamed__1) at (8.12109, 30.3083);
  \coordinate (v16_unnamed__1) at (11.7953, 33.9825);
  \coordinate (v17_unnamed__1) at (6.77622, 35.3274);
  \coordinate (v18_unnamed__1) at (0, 31.3775);
  \coordinate (v19_unnamed__1) at (2.59808, 35.8775);
  \coordinate (v20_unnamed__1) at (-2.59808, 35.8775);
  \coordinate (v21_unnamed__1) at (-8.12109, 30.3083);
  \coordinate (v22_unnamed__1) at (-6.77622, 35.3274);
  \coordinate (v23_unnamed__1) at (-11.7953, 33.9825);
  \coordinate (v24_unnamed__1) at (-15.6887, 27.1737);
  \coordinate (v25_unnamed__1) at (-15.6887, 32.3698);
  \coordinate (v26_unnamed__1) at (-20.1887, 29.7718);
  \coordinate (v27_unnamed__1) at (-22.1872, 22.1872);
  \coordinate (v28_unnamed__1) at (-23.5321, 27.2063);
  \coordinate (v29_unnamed__1) at (-27.2063, 23.5321);
  \coordinate (v30_unnamed__1) at (-27.1737, 15.6887);
  \coordinate (v31_unnamed__1) at (-29.7718, 20.1887);
  \coordinate (v32_unnamed__1) at (-32.3698, 15.6887);
  \coordinate (v33_unnamed__1) at (-30.3083, 8.12109);
  \coordinate (v34_unnamed__1) at (-33.9825, 11.7953);
  \coordinate (v35_unnamed__1) at (-35.3274, 6.77622);
  \coordinate (v36_unnamed__1) at (-31.3775, 0);
  \coordinate (v37_unnamed__1) at (-35.8775, 2.59808);
  \coordinate (v38_unnamed__1) at (-35.8775, -2.59808);
  \coordinate (v39_unnamed__1) at (-30.3083, -8.12109);
  \coordinate (v40_unnamed__1) at (-35.3274, -6.77622);
  \coordinate (v41_unnamed__1) at (-33.9825, -11.7953);
  \coordinate (v42_unnamed__1) at (-27.1737, -15.6887);
  \coordinate (v43_unnamed__1) at (-32.3698, -15.6887);
  \coordinate (v44_unnamed__1) at (-29.7718, -20.1887);
  \coordinate (v45_unnamed__1) at (-22.1872, -22.1872);
  \coordinate (v46_unnamed__1) at (-27.2063, -23.5321);
  \coordinate (v47_unnamed__1) at (-23.5321, -27.2063);
  \coordinate (v48_unnamed__1) at (-15.6887, -27.1737);
  \coordinate (v49_unnamed__1) at (-20.1887, -29.7718);
  \coordinate (v50_unnamed__1) at (-15.6887, -32.3698);
  \coordinate (v51_unnamed__1) at (-8.12109, -30.3083);
  \coordinate (v52_unnamed__1) at (-11.7953, -33.9825);
  \coordinate (v53_unnamed__1) at (-6.77622, -35.3274);
  \coordinate (v54_unnamed__1) at (0, -31.3775);
  \coordinate (v55_unnamed__1) at (-2.59808, -35.8775);
  \coordinate (v56_unnamed__1) at (2.59808, -35.8775);
  \coordinate (v57_unnamed__1) at (8.12109, -30.3083);
  \coordinate (v58_unnamed__1) at (6.77622, -35.3274);
  \coordinate (v59_unnamed__1) at (11.7953, -33.9825);
  \coordinate (v60_unnamed__1) at (15.6887, -27.1737);
  \coordinate (v61_unnamed__1) at (15.6887, -32.3698);
  \coordinate (v62_unnamed__1) at (20.1887, -29.7718);
  \coordinate (v63_unnamed__1) at (22.1872, -22.1872);
  \coordinate (v64_unnamed__1) at (23.5321, -27.2063);
  \coordinate (v65_unnamed__1) at (27.2063, -23.5321);
  \coordinate (v66_unnamed__1) at (27.1737, -15.6887);
  \coordinate (v67_unnamed__1) at (29.7718, -20.1887);
  \coordinate (v68_unnamed__1) at (32.3698, -15.6887);
  \coordinate (v69_unnamed__1) at (30.3083, -8.12109);
  \coordinate (v70_unnamed__1) at (33.9825, -11.7953);
  \coordinate (v71_unnamed__1) at (35.3274, -6.77622);


  % VERTEXCOLOR
  \definecolor{blackish}{HTML}{001514}

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = [circle, scale=0.25, fill=blackish,label={[text=black, above right, align=left]},]

  % EDGECOLOR
  \definecolor{orangy}{HTML}{F9A03F}
  \definecolor{greenish}{HTML}{3b754c}
  \tikzstyle{edgestyle_unnamed__1} = [thin,color=black]

  \definecolor{edgecolor_unnamed__2}{HTML}{001514}
  \tikzstyle{edgestyle_unnamed__2} = [thick,color=blackish]

  % EDGES (type 2 edges)

  \foreach \i/\k in {1/0,2/0,2/1,4/3,5/3,5/4,7/6,8/6,8/7,10/9,11/9,11/10,13/12,14/12,14/13,16/15,17/15,17/16,19/18,20/18,20/19,22/21,23/21,23/22,25/24,26/24,26/25,28/27,29/27,29/28,31/30,32/30,32/31,34/33,35/33,35/34,37/36,38/36,38/37,40/39,41/39,41/40,43/42,44/42,44/43,46/45,47/45,47/46,49/48,50/48,50/49,52/51,53/51,53/52,55/54,56/54,56/55,58/57,59/57,59/58,61/60,62/60,62/61,64/63,65/63,65/64,67/66,68/66,68/67,70/69,71/69,71/70} {
   \draw[edgestyle_unnamed__2] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % EDGES (type 1 edges)

  \foreach \i/\k in {5/2,6/3,8/1,9/4,10/7,11/0,17/14,18/15,20/13,21/16,22/19,23/12,29/26,30/27,32/25,33/28,34/31,35/24,36/0,36/11,37/12,37/23,38/24,38/35,39/3,39/6,40/15,40/18,41/24,41/35,41/38,42/3,42/6,42/39,43/27,43/30,44/12,44/23,44/37,45/15,45/18,45/40,46/27,46/30,46/43,47/0,47/11,47/36,48/1,48/8,49/13,49/20,50/25,50/32,51/4,51/9,52/16,52/21,53/25,53/32,53/50,54/4,54/9,54/51,55/28,55/33,56/13,56/20,56/49,57/16,57/21,57/52,58/28,58/33,58/55,59/1,59/8,59/48,60/7,60/10,61/14,61/17,62/26,62/29,63/19,63/22,64/2,64/5,65/26,65/29,65/62,66/31,66/34,67/2,67/5,67/64,68/14,68/17,68/61,69/7,69/10,69/60,70/19,70/22,70/63,71/31,71/34,71/66} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_0] {};
  }


\end{tikzpicture}


==> M2LG_merged.tikz <==
% polymake for wack
% Wed May 28 12:08:59 2025
% unnamed

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 0.07,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (31.3775, 0);
  \coordinate (v1_unnamed__1) at (35.8775, -2.59808);
  \coordinate (v2_unnamed__1) at (35.8775, 2.59808);
  \coordinate (v3_unnamed__1) at (30.3083, 8.12109);
  \coordinate (v4_unnamed__1) at (35.3274, 6.77622);
  \coordinate (v5_unnamed__1) at (33.9825, 11.7953);
  \coordinate (v6_unnamed__1) at (27.1737, 15.6887);
  \coordinate (v7_unnamed__1) at (32.3698, 15.6887);
  \coordinate (v8_unnamed__1) at (29.7718, 20.1887);
  \coordinate (v9_unnamed__1) at (22.1872, 22.1872);
  \coordinate (v10_unnamed__1) at (27.2063, 23.5321);
  \coordinate (v11_unnamed__1) at (23.5321, 27.2063);
  \coordinate (v12_unnamed__1) at (15.6887, 27.1737);
  \coordinate (v13_unnamed__1) at (20.1887, 29.7718);
  \coordinate (v14_unnamed__1) at (15.6887, 32.3698);
  \coordinate (v15_unnamed__1) at (8.12109, 30.3083);
  \coordinate (v16_unnamed__1) at (11.7953, 33.9825);
  \coordinate (v17_unnamed__1) at (6.77622, 35.3274);
  \coordinate (v18_unnamed__1) at (0, 31.3775);
  \coordinate (v19_unnamed__1) at (2.59808, 35.8775);
  \coordinate (v20_unnamed__1) at (-2.59808, 35.8775);
  \coordinate (v21_unnamed__1) at (-8.12109, 30.3083);
  \coordinate (v22_unnamed__1) at (-6.77622, 35.3274);
  \coordinate (v23_unnamed__1) at (-11.7953, 33.9825);
  \coordinate (v24_unnamed__1) at (-15.6887, 27.1737);
  \coordinate (v25_unnamed__1) at (-15.6887, 32.3698);
  \coordinate (v26_unnamed__1) at (-20.1887, 29.7718);
  \coordinate (v27_unnamed__1) at (-22.1872, 22.1872);
  \coordinate (v28_unnamed__1) at (-23.5321, 27.2063);
  \coordinate (v29_unnamed__1) at (-27.2063, 23.5321);
  \coordinate (v30_unnamed__1) at (-27.1737, 15.6887);
  \coordinate (v31_unnamed__1) at (-29.7718, 20.1887);
  \coordinate (v32_unnamed__1) at (-32.3698, 15.6887);
  \coordinate (v33_unnamed__1) at (-30.3083, 8.12109);
  \coordinate (v34_unnamed__1) at (-33.9825, 11.7953);
  \coordinate (v35_unnamed__1) at (-35.3274, 6.77622);
  \coordinate (v36_unnamed__1) at (-31.3775, 0);
  \coordinate (v37_unnamed__1) at (-35.8775, 2.59808);
  \coordinate (v38_unnamed__1) at (-35.8775, -2.59808);
  \coordinate (v39_unnamed__1) at (-30.3083, -8.12109);
  \coordinate (v40_unnamed__1) at (-35.3274, -6.77622);
  \coordinate (v41_unnamed__1) at (-33.9825, -11.7953);
  \coordinate (v42_unnamed__1) at (-27.1737, -15.6887);
  \coordinate (v43_unnamed__1) at (-32.3698, -15.6887);
  \coordinate (v44_unnamed__1) at (-29.7718, -20.1887);
  \coordinate (v45_unnamed__1) at (-22.1872, -22.1872);
  \coordinate (v46_unnamed__1) at (-27.2063, -23.5321);
  \coordinate (v47_unnamed__1) at (-23.5321, -27.2063);
  \coordinate (v48_unnamed__1) at (-15.6887, -27.1737);
  \coordinate (v49_unnamed__1) at (-20.1887, -29.7718);
  \coordinate (v50_unnamed__1) at (-15.6887, -32.3698);
  \coordinate (v51_unnamed__1) at (-8.12109, -30.3083);
  \coordinate (v52_unnamed__1) at (-11.7953, -33.9825);
  \coordinate (v53_unnamed__1) at (-6.77622, -35.3274);
  \coordinate (v54_unnamed__1) at (0, -31.3775);
  \coordinate (v55_unnamed__1) at (-2.59808, -35.8775);
  \coordinate (v56_unnamed__1) at (2.59808, -35.8775);
  \coordinate (v57_unnamed__1) at (8.12109, -30.3083);
  \coordinate (v58_unnamed__1) at (6.77622, -35.3274);
  \coordinate (v59_unnamed__1) at (11.7953, -33.9825);
  \coordinate (v60_unnamed__1) at (15.6887, -27.1737);
  \coordinate (v61_unnamed__1) at (15.6887, -32.3698);
  \coordinate (v62_unnamed__1) at (20.1887, -29.7718);
  \coordinate (v63_unnamed__1) at (22.1872, -22.1872);
  \coordinate (v64_unnamed__1) at (23.5321, -27.2063);
  \coordinate (v65_unnamed__1) at (27.2063, -23.5321);
  \coordinate (v66_unnamed__1) at (27.1737, -15.6887);
  \coordinate (v67_unnamed__1) at (29.7718, -20.1887);
  \coordinate (v68_unnamed__1) at (32.3698, -15.6887);
  \coordinate (v69_unnamed__1) at (30.3083, -8.12109);
  \coordinate (v70_unnamed__1) at (33.9825, -11.7953);
  \coordinate (v71_unnamed__1) at (35.3274, -6.77622);


  % VERTEXCOLOR
  \definecolor{blackish}{HTML}{001514}

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = [circle, scale=0.25, fill=blackish,label={[text=black, above right, align=left]},]

  % EDGECOLOR
  \definecolor{orangy}{HTML}{F9A03F}
  \definecolor{greenish}{HTML}{3b754c}
  \tikzstyle{edgestyle_unnamed__1} = [thin,color=black]

  \definecolor{edgecolor_unnamed__2}{HTML}{001514}
  \tikzstyle{edgestyle_unnamed__2} = [thick,color=blackish]

  % EDGES (type 1 edges)

  \foreach \i/\k in {5/2,6/3,8/1,9/4,10/7,11/0,17/14,18/15,20/13,21/16,22/19,23/12,29/26,30/27,32/25,33/28,34/31,35/24,36/0,36/11,37/12,37/23,38/24,38/35,39/3,39/6,40/15,40/18,41/24,41/35,41/38,42/3,42/6,42/39,43/27,43/30,44/12,44/23,44/37,45/15,45/18,45/40,46/27,46/30,46/43,47/0,47/11,47/36,48/1,48/8,49/13,49/20,50/25,50/32,51/4,51/9,52/16,52/21,53/25,53/32,53/50,54/4,54/9,54/51,55/28,55/33,56/13,56/20,56/49,57/16,57/21,57/52,58/28,58/33,58/55,59/1,59/8,59/48,60/2,60/5,61/14,61/17,62/26,62/29,63/7,63/10,64/19,64/22,65/26,65/29,65/62,66/7,66/10,66/63,67/31,67/34,68/14,68/17,68/61,69/19,69/22,69/64,70/31,70/34,70/67,71/2,71/5,71/60} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }

  % EDGES (type 2 edges)

  \foreach \i/\k in {1/0,2/0,2/1,4/3,5/3,5/4,7/6,8/6,8/7,10/9,11/9,11/10,13/12,14/12,14/13,16/15,17/15,17/16,19/18,20/18,20/19,22/21,23/21,23/22,25/24,26/24,26/25,28/27,29/27,29/28,31/30,32/30,32/31,34/33,35/33,35/34,37/36,38/36,38/37,40/39,41/39,41/40,43/42,44/42,44/43,46/45,47/45,47/46,49/48,50/48,50/49,52/51,53/51,53/52,55/54,56/54,56/55,58/57,59/57,59/58,61/60,62/60,62/61,64/63,65/63,65/64,67/66,68/66,68/67,70/69,71/69,71/70} {
   \draw[edgestyle_unnamed__2] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }



  % POINTS
  \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_0] {};
  }


\end{tikzpicture}

